Residual Drift Dominates Contradiction in Multi-Turn Constraint Reasoning

How do multi-turn reasoning systems fail? The expected answer is logical contradiction, in which the system's maintained state becomes unsatisfiable. We show that the dominant mode is instead satisfiable drift, where the internal state stays consistent while the returned answer silently violates prior commitments. We build DRIFT-Bench (Decomposing Reasoning Into Failure Types), a solver-instrumented benchmark of 816 test problems across three constraint domains, and evaluate four methods on it across four open-weight models (8B-120B parameters). MUS-Repair, which feeds minimal unsatisfiable subsets back to the generator, is strongest in every setting (+1.8 to +15.0 pp over the best non-MUS baseline). But the central finding is what repair leaves behind. After structured feedback, models rarely contradict themselves. They forget. Residual errors are 98-100% satisfiable drift across all settings, while contradiction drops to near zero. Reliable multi-turn systems must separately validate that the returned answer respects the maintained state. Code is available at https://github.com/kaons-research/drift-bench.

==> figures/method_comparison_v2.tex <==
% Method comparison figure (v2): moderate widths that don't force mid-word breaks,
% then \resizebox in the including figure to land on \textwidth.
\begin{tikzpicture}[
    node distance=0.45cm and 0.0cm,
    base_style/.style={
        rectangle,
        rounded corners,
        minimum width=#1,
        minimum height=.5cm,
        align=center,
        draw=black,
        line width=.6pt,
        font=\small,
        fill=iclrblue!8,
        text width=#1
    },
    arrow_style/.style={->, line width=0.8pt, draw=black!70},
    benefit_box/.style={
        draw=black!40,
        rounded corners,
        fill=white,
        text width=3.2cm,
        inner sep=0.2cm,
        font=\small
    },
    sig_panel/.style={
        draw=black!25,
        rounded corners,
        fill=black!2,
        inner sep=0.25cm
    }
    ]

    % ================================================================
    % LEFT PANEL: scheduling context header + 4-turn trajectory
    % ================================================================
    \node (Qhdr) [draw=black!15, rounded corners, fill=black!2,
                  minimum width=4.0cm, inner sep=0.08cm, align=center,
                  font=\small\ttfamily, text=black!75]
        {Scheduling: Mon/Tue/Wed\\to Alice, Bob, Carol};

    \node (Q11) [base_style=4.0cm, below=0.25cm of Qhdr] {Turn 1: Alice on Monday};
    \node (Q21) [base_style=4.0cm, below=of Q11] {Turn 2: Bob with Alice};
    \node (Q31) [base_style=4.0cm, below=of Q21] {Turn 3: Carol on Tuesday};
    \node (Q41) [base_style=4.0cm, below=of Q31, fill=red!12]
                {Turn 4: Bob $\neq$ Tuesday};

    \draw[arrow_style] (Q11) -- (Q21);
    \draw[arrow_style] (Q21) -- (Q31);
    \draw[arrow_style] (Q31) -- (Q41);

    % ================================================================
    % CENTER PANEL: properties of existing methods vs. MUS-Repair
    % ================================================================
    \node[benefit_box, anchor=north west] at ($(Qhdr.north east)+(.35cm,0)$) (benefits) {
        \textbf{Existing Methods:}\\[1pt]
        \xmark~No state tracking\\
        \xmark~No SAT verification\\
        \xmark~No drift detection\\[0.5em]
        \textbf{\MUSRepair:}\\[1pt]
        \cmark~Constraint ledger $L_t$\\
        \cmark~Z3 SAT check\\
        \cmark~MUS-guided repair
    };

    % ================================================================
    % RIGHT PANEL: formal method signatures, enclosed
    % ================================================================
    \node[sig_panel, anchor=north west, text width=6.5cm]
        at ($(benefits.north east)+(0.35cm,0)$) (sigpanel) {%
        \small
        \begin{tabular}{@{}p{5.5cm}@{\hspace{0.15cm}}p{0.4cm}@{}}
        \textbf{\Direct}\newline
            $G: \textcolor{orange}{H_{1:t}} \times u_t \rightarrow A_t$
            & \xmark \\[3pt]
        \textbf{\CoT}\newline
            $G: \textcolor{orange}{H_{1:t}} \times u_t \rightarrow \{r_k\}_{k=1}^{K}\!,\, A_t$
            & \xmark \\[3pt]
        \textbf{\LedgerMethod}\newline
            $G: \textcolor{orange}{H_{1:t}} \times u_t \times \textcolor{teal}{L_{t-1}} \rightarrow A_t$\newline
            $L_t \!\leftarrow\! L_{t-1} \cup E(u_t, a_t)$
            & \xmark \\[3pt]
        \textbf{\MUSRepair}\newline
            $G: \textcolor{orange}{H_{1:t}} \times u_t \times \textcolor{teal}{L_{t-1}} \rightarrow A_t$\newline
            $V: \textcolor{teal}{\mathrm{SAT}(L_t)} \wedge \mathrm{Satisfies}(A_t, L_t)$\newline
            $R: (\mathcal{T}_t, \textcolor{teal}{\mathcal{U}_t}) \rightarrow A'_t$
            & \cmark \\
        \end{tabular}
    };

\end{tikzpicture}

